Small classes have linear neighbourhood complexity

A hereditary graph class is small if it contains at most $n!c^n$ labelled graphs on $n$ vertices for some constant $c$. Small classes include proper minor-closed classes and classes of bounded twin-width. We prove that every small class has linear neighbourhood complexity, that is, in every graph in the class, vertex neighbourhoods intersect any $k$-vertex set in only $O(k)$ distinct ways. This resolves a conjecture of Bonnet, Duron, and the first two authors (ITCS 2025) and makes the algorithmic, structural, and representation consequences of linear neighbourhood complexity available for every small class. In particular, every small class admits an adjacency labelling scheme with $O(\log^2 n)$-bit labels, improving the previous $O(\log^3 n)$ bound.

==> figures/few-defects-sets.tikz <==
% Set layout for the few-defects case of Theorem~\ref{thm:auto}.
% As in the earlier figures, named nodes are available for later annotations.

\node[
	containment/ambient,
	minimum width=.60\linewidth,
	minimum height=26mm
] (few-A) {};

% The same sample classes as in the many-defects figure.
\foreach \fraction in {0.12,0.20,0.34,0.66,0.80,0.88} {
	\draw[black!65, line width=.1pt]
		($(few-A.north west)!\fraction!(few-A.north east)$) --
		($(few-A.south west)!\fraction!(few-A.south east)$);
}

% A_0^def is away from the representative row.  A_0^pro and Q_0 lie in
% that row and may overlap; all three regions contribute to A'.
\node[
	containment/selected,
	draw=black!65,
	fill=FigRed,
	fill opacity=.18,
	minimum width=.312\linewidth,
	minimum height=10mm
] (few-Adef) at ($(few-A.center)+(0,2.5mm)$) {};

\node[
	containment/selected,
	draw=black!65,
	fill=FigRed,
	fill opacity=.18,
	minimum width=.26\linewidth,
	minimum height=7mm
] (few-Apro) at ($(few-A.center)+(-.085\linewidth,-7.5mm)$) {};

\node[
	containment/selected,
	draw=black!65,
	fill=FigRed,
	fill opacity=.18,
	minimum width=.312\linewidth,
	minimum height=7mm
] (few-Qzero) at ($(few-A.center)+(0,-7.5mm)$) {};

\node[
	containment/ambient,
	minimum width=.82\linewidth,
	minimum height=24mm,
	below=14mm of few-A
] (few-B) {};

\node[
	containment/ambient,
	minimum width=.19\linewidth,
	minimum height=23mm
] (few-R) at ($(few-B.center)+(-.215\linewidth,0)$) {};

\node[
	containment/ambient,
	minimum width=.43\linewidth,
	minimum height=23mm
] (few-Bgood) at ($(few-B.center)+(.105\linewidth,0)$) {};

\node[
	containment/core,
	draw=none,
	outer sep=0pt,
	fill=FigPoolFill,
	minimum width=.15\linewidth,
	minimum height=16mm
] (few-Rzero) at ($(few-R.center)+(0,-2.5mm)$) {};

% Equal blue and peach bands: R_0 belongs to both B' and B''.
% Draw the outline after the striped fill to keep the border continuous.
\path[containment/overlap, draw=black!65, line width=.1pt]
	(few-Rzero.north west) rectangle (few-Rzero.south east);

\node[
	containment/selected,
	draw=black!65,
	fill=FigPoolFill,
	minimum width=.37\linewidth,
	minimum height=16mm
] (few-Bzero) at ($(few-Bgood.center)+(0,-2.5mm)$) {};

% Back the union with white so single regions match the peach stripes.
% These three subsets of B_0 can overlap; their union is B'_0.
\node[
	containment/core,
	draw=none,
	fill=white,
	minimum width=.19\linewidth,
	minimum height=7mm
] (few-Bpro) at ($(few-Bzero.center)+(-6.5mm,2mm)$) {};

\node[
	containment/core,
	draw=none,
	fill=white,
	minimum width=.19\linewidth,
	minimum height=7mm
] (few-Bdef) at ($(few-Bzero.center)+(13.5mm,2mm)$) {};

\node[
	containment/core,
	draw=none,
	fill=white,
	minimum width=.19\linewidth,
	minimum height=8mm
] (few-Btree) at ($(few-Bzero.center)+(1.5mm,-3mm)$) {};

% Translucent peach fills make pairwise and triple overlaps darker.
\foreach \component in {few-Bpro,few-Bdef,few-Btree} {
	\path[fill=FigOrange, fill opacity=.24, rounded corners=2pt, draw=none]
		(\component.north west) rectangle (\component.south east);
}

% Draw all three contours after the fills so overlaps do not hide them.
\foreach \component in {few-Bpro,few-Bdef,few-Btree} {
	\draw[black!65, line width=.1pt, rounded corners=2pt]
		(\component.north west) rectangle (\component.south east);
}

\node[font=\small, anchor=east] at ($(few-A.west)+(-3mm,0)$) {$A$};
\node[font=\small, anchor=east] at ($(few-B.west)+(-3mm,0)$) {$B$};

\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(few-A.north west)!0.06!(few-A.north east)+(0,-1mm)$) {$A_1$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(few-A.north west)!0.27!(few-A.north east)+(0,-1mm)$) {$A_i$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(few-A.north west)!0.73!(few-A.north east)+(0,-1mm)$) {$A_j$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(few-A.north west)!0.94!(few-A.north east)+(0,-1mm)$) {$A_k$};
\foreach \fraction in {0.16,0.50,0.84} {
	\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
		($(few-A.north west)!\fraction!(few-A.north east)+(0,-2.3mm)$)
		{$\cdots$};
}

\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(few-Adef.north west)+(2mm,-2mm)$) {$A_0^{\ddef}$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(few-Apro.north west)+(1mm,-1mm)$) {$A_0^{\pro}$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north east, inner sep=0pt] at
	($(few-Qzero.north east)+(-1mm,-1mm)$) {$Q_0$};

% Representatives in the four displayed classes; only the endpoint labels
% are shown to keep the overlapping A_0 regions uncluttered.
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(few-q-one) at
	($(few-A.south west)!0.06!(few-A.south east)+(0,3.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(few-q-one.east)+(1mm,0)$) {$q_1$};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(few-q-i) at
	($(few-A.south west)!0.27!(few-A.south east)+(0,3.5mm)$) {};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(few-q-j) at
	($(few-A.south west)!0.73!(few-A.south east)+(0,3.5mm)$) {};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(few-q-last) at
	($(few-A.south west)!0.94!(few-A.south east)+(0,3.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(few-q-last.east)+(1mm,0)$) {$q_k$};

\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
	($(few-A.south)+(0,-5mm)$) {$A_0=A_0^{\pro}\cup A_0^{\ddef}$};

\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(few-R.north west)+(2mm,-2mm)$) {$R$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(few-Rzero.north west)+(2mm,-2mm)$) {$R_0$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(few-Bgood.north west)+(2mm,-2mm)$) {$B_{\good}$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(few-Bzero.north west)+(2mm,-2mm)$) {$B_0$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north west, inner sep=0pt] at
	($(few-Bpro.north west)+(2mm,-1.5mm)$) {$B_0^{\pro}$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north east, inner sep=0pt] at
	($(few-Bdef.north east)+(-2mm,-1.5mm)$) {$B_0^{\ddef}$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
	($(few-Btree.center)+(0,-1mm)$) {$B_0^{\tree}$};


==> figures/many-defects-sets.tikz <==
% Set layout for the many-defects case of Theorem~\ref{thm:auto}.
% This file has no tikzpicture environment, so its named nodes can be
% reused and annotated in later figures.

\node[
	containment/ambient,
	minimum width=.60\linewidth,
	minimum height=26mm
] (many-A) {};

% The displayed classes are A_1, A_i, A_j, and A_k, with omitted classes
% indicated by ellipses.  The dividers remain visible through A_0 and Q_0.
\foreach \fraction in {0.12,0.20,0.34,0.66,0.80,0.88} {
	\draw[black!65, line width=.1pt]
		($(many-A.north west)!\fraction!(many-A.north east)$) --
		($(many-A.south west)!\fraction!(many-A.south east)$);
}

% A_0 begins inside A_i and ends inside A_j; Q_0 lies below it.
% Their translucent fills leave the partition dividers visible.
\node[
	containment/selected,
	draw=black!65,
	fill=FigRed,
	fill opacity=.18,
	minimum width=.33\linewidth,
	minimum height=11mm
] (many-Azero) at ($(many-A.center)+(.009\linewidth,2.5mm)$) {};

\node[
	containment/selected,
	draw=black!65,
	fill=FigRed,
	fill opacity=.18,
	minimum width=.33\linewidth,
	minimum height=5mm
] (many-Qzero) at ($(many-A.center)+(.009\linewidth,-6.5mm)$) {};

\node[
	containment/ambient,
	minimum width=.82\linewidth,
	minimum height=24mm,
	below=14mm of many-A
] (many-B) {};

% R and B_good are disjoint.  R_0 occurs in both B' and B''.
\node[
	containment/ambient,
	minimum width=.19\linewidth,
	minimum height=23mm
] (many-R) at ($(many-B.center)+(-.215\linewidth,0)$) {};

\node[
	containment/ambient,
	minimum width=.43\linewidth,
	minimum height=23mm
] (many-Bgood) at ($(many-B.center)+(.105\linewidth,0)$) {};

\node[
	containment/core,
	draw=none,
	outer sep=0pt,
	fill=FigPoolFill,
	minimum width=.15\linewidth,
	minimum height=15mm
] (many-Rzero) at ($(many-R.center)+(0,-3mm)$) {};

% Equal blue and peach bands: R_0 belongs to both unions.
% Draw the outline after the striped fill to keep the border continuous.
\path[containment/overlap, draw=black!65, line width=.1pt]
	(many-Rzero.north west) rectangle (many-Rzero.south east);

\node[
	containment/selected,
	draw=black!65,
	fill=FigPoolFill,
	minimum width=.37\linewidth,
	minimum height=15mm
] (many-Bzero) at ($(many-Bgood.center)+(0,-3mm)$) {};

\node[
	containment/core,
	draw=black!65,
	fill=FigCoreFill,
	minimum width=.31\linewidth,
	minimum height=11mm
] (many-Bzeroprime) at ($(many-Bzero.center)+(3mm,-1mm)$) {};

\node[font=\small, anchor=east] at ($(many-A.west)+(-3mm,0)$) {$A$};
\node[font=\small, anchor=east] at ($(many-B.west)+(-3mm,0)$) {$B$};

\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(many-A.north west)!0.06!(many-A.north east)+(0,-1mm)$) {$A_1$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(many-A.north west)!0.27!(many-A.north east)+(0,-1mm)$) {$A_i$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(many-A.north west)!0.73!(many-A.north east)+(0,-1mm)$) {$A_j$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(many-A.north west)!0.94!(many-A.north east)+(0,-1mm)$) {$A_k$};
\foreach \fraction in {0.16,0.50,0.84} {
	\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
		($(many-A.north west)!\fraction!(many-A.north east)+(0,-2.3mm)$)
		{$\cdots$};
}

\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(many-Azero.north west)+(2mm,-2mm)$) {$A_0$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
	(many-Qzero.center) {$Q_0$};

% Shown representatives: q_i,q_j belong to Q_0; q_1,q_k do not.
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(many-q-one) at
	($(many-A.south west)!0.06!(many-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(many-q-one.east)+(1mm,0)$) {$q_1$};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(many-q-i) at
	($(many-A.south west)!0.27!(many-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(many-q-i.east)+(1mm,0)$) {$q_i$};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(many-q-j) at
	($(many-A.south west)!0.73!(many-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(many-q-j.east)+(1mm,0)$) {$q_j$};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(many-q-last) at
	($(many-A.south west)!0.94!(many-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(many-q-last.east)+(1mm,0)$) {$q_k$};
\foreach \fraction in {0.16,0.84} {
	\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
		($(many-A.south west)!\fraction!(many-A.south east)+(0,6.5mm)$)
		{$\cdots$};
}

\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(many-R.north west)+(2mm,-2mm)$) {$R$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(many-Rzero.north west)+(2mm,-2mm)$) {$R_0$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(many-Bgood.north west)+(2mm,-2mm)$) {$B_{\good}$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(many-Bzero.north west)+(2mm,-2mm)$) {$B_0$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(many-Bzeroprime.north west)+(2mm,-2mm)$) {$B'_0$};


==> figures/profile-defect-sets.tikz <==
% Set layout for Lemma~\ref{lm:profile-defect}.
% This file has no tikzpicture environment so later figures can input it
% and add annotations using the named nodes and coordinates below.

\node[
	containment/ambient,
	minimum width=.60\linewidth,
	minimum height=26mm
] (profile-A) {};

\node[
	containment/ambient,
	minimum width=.82\linewidth,
	minimum height=24mm,
	below=14mm of profile-A
] (profile-B) {};

% Show the first two and last classes; the others are omitted.
\foreach \fraction in {0.12,0.24,0.88} {
	\draw[black!65, line width=.1pt]
		($(profile-A.north west)!\fraction!(profile-A.north east)$) --
		($(profile-A.south west)!\fraction!(profile-A.south east)$);
}

% Q contains one representative from every class.  Its unfilled outline
% leaves the partition dividers visible.
\node[
	containment/selected,
	draw=black!65,
	fill=none,
	minimum width=\dimexpr.60\linewidth-2mm\relax,
	minimum height=5mm
] (profile-Q) at ($(profile-A.center)+(0,-6.5mm)$) {};

\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
	($(profile-Q.west)!0.40!(profile-Q.east)$) {$Q$};

\node[font=\small, anchor=east] at ($(profile-A.west)+(-3mm,0)$) {$A$};
\node[font=\small, anchor=east] at ($(profile-B.west)+(-3mm,0)$) {$B$};

\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(profile-A.north west)!0.06!(profile-A.north east)+(0,-1mm)$) {$A_1$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(profile-A.north west)!0.18!(profile-A.north east)+(0,-1mm)$) {$A_2$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=north, inner sep=0pt] at
	($(profile-A.north west)!0.94!(profile-A.north east)+(0,-1mm)$) {$A_k$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
	($(profile-A.north west)!0.56!(profile-A.north east)+(0,-2.3mm)$)
	{$\cdots$};

\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(profile-q-one) at
	($(profile-A.south west)!0.06!(profile-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(profile-q-one.east)+(1mm,0)$) {$q_1$};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(profile-q-two) at
	($(profile-A.south west)!0.18!(profile-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(profile-q-two.east)+(1mm,0)$) {$q_2$};
\node[circle, fill=black!70, inner sep=0pt, minimum size=1.2mm]
	(profile-q-last) at
	($(profile-A.south west)!0.94!(profile-A.south east)+(0,6.5mm)$) {};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, anchor=west, inner sep=0pt] at
	($(profile-q-last.east)+(1mm,0)$) {$q_k$};
\node[font=\fontsize{7.3pt}{8.8pt}\selectfont, inner sep=0pt] at
	($(profile-A.south west)!0.56!(profile-A.south east)+(0,6.5mm)$)
	{$\cdots$};

\node[
	containment/ambient,
	minimum width=.19\linewidth,
	minimum height=23mm
] (profile-R) at ($(profile-B.center)+(-.215\linewidth,0)$) {};

\node[
	containment/ambient,
	minimum width=.43\linewidth,
	minimum height=23mm
] (profile-Bgood) at ($(profile-B.center)+(.105\linewidth,0)$) {};

\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(profile-Bgood.north west)+(2mm,-2mm)$) {$B_{\good}$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont] at
	($(profile-R.north west)+(2mm,-2mm)$) {$R$};


==> figures/theorem-auto-sets.tikz <==
% Base template for the set-containment diagrams used around Theorem~\ref{thm:auto}.
% This file intentionally contains no tikzpicture environment.  Later figures can
% input it and add annotations using the named nodes
% auto-A, auto-Aprime, auto-B, auto-Bprime, auto-Btilde, and auto-Bdoubleprime.

\node[
	containment/ambient,
	minimum width=.60\linewidth,
	minimum height=16mm
] (auto-A) {};

\node[
	containment/selected,
	draw=black!65,
	fill=FigRed!18,
	minimum width=.40\linewidth,
	minimum height=15mm
] (auto-Aprime) at ($(auto-A.center)+(8mm,0)$) {};

\node[
	containment/ambient,
	minimum width=.82\linewidth,
	minimum height=20mm,
	below=14mm of auto-A
] (auto-B) {};

\node[
	containment/selected,
	draw=black!65,
	fill=FigPoolFill,
	minimum width=.64\linewidth,
	minimum height=19mm
] (auto-Bprime) at ($(auto-B.center)+(2mm,0)$) {};

% An extension of the core chosen in Section~\ref{sec:MainTheoremFromLNC}.
\node[
	containment/selected,
	draw=black!65,
	fill=FigBlue!40,
	line width=.1pt,
	minimum width=.45\linewidth,
	minimum height=15mm
] (auto-Btilde) at ($(auto-Bprime.center)+(10mm,0)$) {};

\node[
	containment/core,
	draw=black!65,
	fill=FigCoreFill,
	minimum width=.30\linewidth,
	minimum height=11mm
] (auto-Bdoubleprime) at ($(auto-Bprime.center)+(18mm,0)$) {};

\node[font=\small, anchor=east]
	at ($(auto-A.west)+(-3mm,0)$) {$A$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont]
	at ($(auto-Aprime.north west)+(2mm,-2mm)$) {$A'$};
\node[font=\small, anchor=east]
	at ($(auto-B.west)+(-3mm,0)$) {$B$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont]
	at ($(auto-Bprime.north west)+(2mm,-2mm)$) {$B'$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont]
	at ($(auto-Btilde.north west)+(2mm,-2mm)$) {$\tilde B$};
\node[containment/label, font=\fontsize{7.3pt}{8.8pt}\selectfont]
	at ($(auto-Bdoubleprime.north west)+(2mm,-2mm)$) {$B''$};

